From Classical to Topological Neural Networks Under Uncertainty

This chapter explores neural networks, topological data analysis, and topological deep learning techniques, alongside statistical Bayesian methods, for processing images, time series, and graphs to maximize the potential of artificial intelligence in the military domain. Throughout the chapter, we highlight practical applications spanning image, video, audio, and time-series recognition, fraud detection, and link prediction for graphical data, illustrating how topology-aware and uncertainty-aware models can enhance robustness, interpretability, and generalization.

==> figures/cell.tikz <==
\begin{tikzpicture}[line cap=round,line join=round]

% ----------------- styles
\tikzset{
  v/.style={circle,fill=black,inner sep=1.3pt},
  cell/.style={fill=blue!30,draw=black,thick},
  skel/.style={draw=black, thick},
  map/.style={dashed,->,>=stealth,thick}
}

% ----------------- left small edge
\fill (0,1.6) node[v]{} (1.1,1.6) node[v]{};
\draw[skel] (0,1.6)--(1.1,1.6);

% ----------------- lone vertex and arrow 
\fill (-0.2,0) node[v]{};
\draw[map] (-0.2,0) .. controls (0.1,0.1) and (0.1,0.4) .. (1.65,-0.1);


% ----------------- mid-left polygon
\path (1.7,-0.1) coordinate (a1)
      (2.5,-0.35) coordinate (a2)
      (3.1,0.0) coordinate (a3)
      (3.0,0.9) coordinate (a4)
      (2.15,1.15) coordinate (a5)
      (1.45,0.55) coordinate (a6);
\filldraw[cell] (a1)--(a2)--(a3)--(a4)--(a5)--(a6)--cycle;
\foreach \p in {a1,a2,a3,a4,a5,a6}{\fill (\p) node[v]{};}

% ----------------- Filled circle target and map from inside polygon
\fill[blue!30] (0.2,2.6) circle (0.28);
\draw (0.2,2.6) circle (0.28);
\coordinate (pin) at (2.35,0.55); % interior point of the polygon
\draw[map] (pin) .. controls (1.6,1.6) and (0.8,2.2) .. (0.2,2.6);


% ----------------- arrow from left edge to this polygon
\draw[map] (0.55,1.6) .. controls (0.8,1.2) and (1.2,1.0) .. (1.95,0.95);



% ----------------- replace the right polygon by a tetrahedron (3D)
\begin{scope}[shift={(4.35,0.85)}]
  \begin{scope}[tdplot_main_coords,scale=0.55]
    \def\R{1.6}
    \pgfmathsetmacro{\p}{\R/sqrt(3)}
    \coordinate (A) at (\p,\p,\p);
    \coordinate (B) at (-\p,-\p,\p);
    \coordinate (C) at (-\p,\p,-\p);
    \coordinate (D) at (\p,-\p,-\p);
    \shade[fill=blue!30,opacity=0.35] (A)--(B)--(C)--cycle;
    \filldraw[fill=blue!30,opacity=0.35] (A)--(B)--(D)--cycle;
    \filldraw[dashed][fill=blue!30,,opacity=0.35] (B)--(C)--(D)--cycle;
    \filldraw[fill=blue!30,opacity=0.35] (A)--(C)--(D)--cycle;
    \foreach \x in {A,B,C,D}{\path (\x) node[circle,fill=black,inner sep=1.3pt]{};
    \draw[skel] (C)--(B)  (C)--(D) (A)--(D) (C)--(A) (A)--(B);}
  \end{scope}
\end{scope}

% ----------------- connector struts on right
\path (3.55,0.55) coordinate (b1)
      (5.35,0.75) coordinate (b2);
\draw[skel] (a3)--(B)  (A)--(b2) ;
\foreach \p in {b1,b2}{\fill (\p) node[v]{};}

% ----------------- sphere at top and mapping
% sphere
\def\cx{2.9}\def\cy{3.0}\def\R{0.8}
\shade[ball color=blue!30,opacity=0.35] (\cx,\cy) circle (\R);
\draw (\cx,\cy) circle (\R);
\draw[map] (4.7,1.25) .. controls (4.2,2.2) and (3.7,2.8) .. (3.25,3.2);
% equator on the sphere (back dashed, front solid)
\draw[dashed] (\cx,\cy) ellipse [x radius=\R, y radius=0.28];

  \clip (\cx-1.2*\R,\cy-1.2*\R) rectangle (\cx+1.2*\R,\cy); % front half
  \draw (\cx,\cy) ellipse [x radius=\R, y radius=0.28];


\end{tikzpicture}


==> figures/gata.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]

\tikzset{
  node/.style={circle,draw=none,minimum size=14pt,inner sep=0pt},
  blu/.style={node,fill=blue!30},
  ora/.style={node,fill=orange!30},
  dot/.style={circle,draw=none,minimum size=2pt,inner sep=0pt},
  blus/.style={dot,fill=blue!30},
  oras/.style={dot,fill=orange!30},
  grayn/.style={node,fill=gray!60},
  lab/.style={font=\small},
  arr/.style={-{Latex[length=2.4mm]},line width=.9pt},
}
% create nodes with integer IDs and separate y-values
\foreach \i/\y in {1/2.2,2/1.1,3/0.4,4/-0.3}{
  \node[blu] (bi\i) at (-4,\y) {};
}
\foreach \i/\y in {1/-4.8,2/-4.1,3/-3.4,4/-2.3}{
  \node[ora] (bj\i) at (-4,\y) {};
}

% small blue!30 dots
\foreach \y in {1.8,1.7,1.6}{
  \node[blus] at (-4,\y) {};
}
% small orange dots
\foreach \y in {-3.0,-2.9,-2.8}{
  \node[oras] at (-4,\y) {};
}
\node (Wi) at (-4.9,1.1) [blue!30!black] {\small $\mathbf{W} \mathbf{h}_i$};
\node (Wj) at (-4.9,-3.4) [orange!60!black] {\small $\mathbf{W} \mathbf{h}_j$};

% attention MLP + softmax
\node[grayn] (m1) at (-1.9,-1) {};
\node[grayn,right=2.8 of m1] (m2) {};
\draw[arr] (m1) -- node[above,lab]{LeakyReLU} (m2);
\node[draw,circle,minimum size=16pt,below=12pt of m2] (aij) {${\alpha}_{ij}$};
\draw[arr] (m2) -- node[right,lab]{Softmax} (aij);

% fan-in arrows
\foreach \i in {1,2,3,4}{
  \draw[arr,blue!30] (bi\i) -- (m1);
  \draw[arr,orange!30] (bj\i) -- (m1);
}

\end{tikzpicture}

==> figures/gatb.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]

\tikzset{
  node/.style={circle,draw=none,minimum size=14pt,inner sep=0pt},
  blu/.style={node,fill=blue!20},
  ora/.style={node,fill=orange!30},
  dot/.style={circle,draw=none,minimum size=2pt,inner sep=0pt},
  blus/.style={dot,fill=blue!20},
  oras/.style={dot,fill=orange!30},
  grayn/.style={node,fill=gray!60},
  lab/.style={font=\small},
  arr/.style={-{Latex[length=2.4mm]},line width=.9pt},
}
% center and neighbors
\begin{scope}[xshift=9.2cm]
\node[blu,minimum size=20pt] (c) at (0,0) {$ \mathbf{h}_1$};

% --- neighbors (no duplicate; angles re-spaced to fill the gap)
\foreach \ang/\name/\lab in {210/n2/2,160/n3/3,60/n4/4,-40/n5/5}{
  \node[ora,minimum size=20pt] (\name) at (\ang:2.2) {$ \mathbf{h}_{\lab}$};
  \foreach \s in {-1.2pt,0pt,1.2pt}{
    \draw[arr,orange!30,transform canvas={yshift=\s}] (\name) -- (c);
  }
}

% self-loops (3 copies)
\draw[arr,orange!50]
  (c) .. controls +(0.8,0.5) and +(0.8,-0.5) ..
  node[pos=.55,right,lab] {$\alpha_{11}$} (c);
\foreach \s in {-1.6pt,1.6pt}{
  \draw[arr,orange!30,transform canvas={xshift=\s}]
    (c) .. controls +(0.8,0.5) and +(0.8,-0.5) .. (c);
}

% edge labels (still match n2..n5)
\path (n2) -- node[lab,sloped,above] {$\alpha_{12}$} (c);
\path (n3) -- node[lab,sloped,above] {$\alpha_{13}$} (c);
\path (n4) -- node[lab,sloped,above] {$\alpha_{14}$} (c);
\path (n5) -- node[lab,sloped,above] {$\alpha_{15}$} (c);

% aggregated output
\node[blu,below=2.6cm of c,minimum size=20pt] (out) {$ \mathbf{h}'_1$};
\foreach \s in {-1.2pt,0pt,1.2pt}{
  \draw[arr,blue!20,transform canvas={xshift=\s}] (c) -- (out);
}
\node[lab,right] at ($(c)!0.68!(out)$) {CONCAT/AVG};
\end{scope}
\end{tikzpicture}

==> figures/simplex.tikz <==
\begin{tikzpicture}[line join=round,line cap=round,rotate=\ORIENT]
\tikzset{
  pt/.style={circle,fill=black,inner sep=1.3pt},
  ed/.style={black,thick},
  poly/.style={fill=blue!10,draw=black,thick},
  thinpoly/.style={fill=blue!10,draw=black,thick},
  lab/.style={font=\footnotesize,label distance=2pt}
}


% --- coordinates ---

% middle band
\coordinate (M1) at (-1.3,1.7);
\coordinate (M2) at (0.2,2.5);
\coordinate (M3) at (1.1,0.9);
\coordinate (M4) at (-1.7,0.7);

% right band
\coordinate (R1) at (2.1,2.1);
\coordinate (R2) at (2.6,0.7);
\coordinate (R3) at (1.3,0.0);
\coordinate (R4) at (2.9,-1.6);

% tiny triangle bottom right
\coordinate (T1) at (2.1,-2.2);
\coordinate (T2) at (2.5,-3.4);
\coordinate (T3) at (3.3,-2.8);

% dangling chain top right
\coordinate (C1) at (3.1,2.8);
\coordinate (C2) at (3.8,1.9);
\coordinate (C3) at (3.1,1.0);

% loose points
\coordinate (P1) at (-3.6,3.2);
\coordinate (P2) at (-2.2,3.4);
\coordinate (P3) at (-4.6,-0.4);

% --- filled polygons ---
\filldraw[poly] (M4) -- (M1) -- (M2) -- (M3) -- cycle;
\filldraw[poly] (M3) -- (R3) -- (R2) -- cycle;
\filldraw[poly] (R3) -- (R2) -- (R4) -- cycle;
\filldraw[poly] (T1) -- (T2) -- (T3) -- cycle;

% --- skeleton edges ---
\draw[ed] (M4)--(R3);
\draw[ed] (M4)--(M3);
\draw[ed] (M2)--(M4);
\draw[ed] (R2)--(C3);
\draw[ed] (C2)--(C3);
\draw[ed] (R4)--(T1);

% dashed interior chord
\draw[dashed,thick] (M1) -- (M3);

% --- nodes ---
\foreach \p in {M1,M2,M3,M4,R1,R2,R3,R4,T1,T2,T3,C1,C2,C3}
  \node[pt] at (\p) {};



\end{tikzpicture}
